Defensive Alliances in Graphs of Bounded Treewidth

A set S of vertices of a graph is a defensive alliance if, for each element of S, the majority of its neighbors is in S. The problem of finding a defensive alliance of minimum size in a given graph is NP-hard and there are polynomial-time algorithms if certain parameters are bounded by a fixed constant. In particular, fixed-parameter tractability results have been obtained for some structural parameters such as the vertex cover number. However, for the parameter treewidth, the question of whether the problem is FPT has remained open. This is unfortunate because treewidth is perhaps the most prominent graph parameter and has proven successful for many problems. In this work, we give a negative answer by showing that the problem is W[1]-hard when parameterized by treewidth, which rules out FPT algorithms under common assumptions. This is surprising since the problem is known to be FPT when parameterized by solution size and "subset problems" that satisfy this property usually tend to be FPT for bounded treewidth as well. We prove W[1]-hardness by using techniques from a recent hardness result for the problem of finding so-called secure sets in a graph.

==> figures/complementary-reduction-gadget1.tex <==
\begin{figure}
\centering
%\begin{tikzpicture}[xscale=1.09, yscale=0.9] %, inner sep=2pt]
%\node (a) at (1.25,0) {$a$};
%%\node [left=1pt of a] {$\cdots$};
%\node (ap) at (4.5,0) {$a^{ab}$};
%
%\node (a1) at (0,-1) {$a_1^{ab}$};
%\node (a2) at (1,-1) {$a_2^{ab}$};
%\node at (1.75,-1) {$\cdots$};
%\node (an1) at (2.5,-1) {$a_{n+1}^{ab}$};
%\node (an2) at (3.5,-1) {$a_{n+2}^{ab}$};
%\node (an3) at (4.5,-1) {$a_{n+3}^{ab}$};
%\node (an4) at (5.5,-1) {$a_{n+4}^{ab}$};
%
%\node (a1s) at (0,-2) {$a_1^{ab\square}$};
%\node (a2s) at (1,-2) {$a_2^{ab\square}$};
%\node at (1.75,-2) {$\cdots$};
%\node (an1s) at (2.5,-2) {$a_{n+1}^{ab\square}$};
%\node (an2s) at (3.5,-2) {$a_{n+2}^{ab\square}$};
%\node (an3s) at (4.5,-2) {$a_{n+3}^{ab\square}$};
%\node (an4s) at (5.5,-2) {$a_{n+4}^{ab\square}$};
%
%\node (triangle) at (6,0) {$\triangle^{ab}$};
%
%\node (bp) at (7.5,0) {$b^{ab}$};
%\node (b) at (10.75,0) {$b$};
%%\node [right=1pt of b] {$\cdots$};
%
%\node (bn4) at (6.5,-1) {$b_{n+4}^{ab}$};
%\node (bn3) at (7.5,-1) {$b_{n+3}^{ab}$};
%\node (bn2) at (8.5,-1) {$b_{n+2}^{ab}$};
%\node (bn1) at (9.5,-1) {$b_{n+1}^{ab}$};
%\node (bn) at (10.5,-1) {$b_n^{ab}$};
%\node at (11.25,-1) {$\cdots$};
%\node (b1) at (12,-1) {$b_1^{ab}$};
%
%\node (bn4s) at (6.5,-2) {$b_{n+4}^{ab\square}$};
%\node (bn3s) at (7.5,-2) {$b_{n+3}^{ab\square}$};
%\node (bn2s) at (8.5,-2) {$b_{n+2}^{ab\square}$};
%\node (bn1s) at (9.5,-2) {$b_{n+1}^{ab\square}$};
%\node (bns) at (10.5,-2) {$b_n^{ab\square}$};
%\node at (11.25,-2) {$\cdots$};
%\node (b1s) at (12,-2) {$b_1^{ab\square}$};
%
%%\node [draw, dashed, inner sep=5pt, rounded corners=5mm, fit=(a1) (an4s)] {};
%%\node [draw, dashed, inner sep=5pt, rounded corners=5mm, fit=(b1) (bn4s)] {};
%
%\draw (a) -- (a1);
%\draw (a) -- (a2);
%\draw (a) -- (an1);
%\draw (ap) -- (an2);
%\draw (ap) -- (an3);
%\draw (ap) -- (an4);
%\draw (ap) -- (triangle) -- (bp);
%\draw (b) -- (b1);
%\draw (b) -- (bn1);
%\draw (b) -- (bn);
%\draw (bp) -- (bn2);
%\draw (bp) -- (bn3);
%\draw (bp) -- (bn4);
%
%\draw (a1) -- (a2);
%\draw (an1) -- (an2) -- (an3) -- (an4);
%\draw (bn) -- (bn1) -- (bn2) -- (bn3) -- (bn4);
%
%\draw (an1) -- (an1s);
%\draw (an2) -- (an2s);
%\draw (an3) -- (an3s);
%\draw (an4) -- (an4s);
%\draw (b1) -- (b1s);
%\draw (bn) -- (bns);
%\draw (bn1) -- (bn1s);
%\draw (bn2) -- (bn2s);
%\draw (bn3) -- (bn3s);
%\draw (bn4) -- (bn4s);
%
%\draw (a1) -- (a1s) -- (a2) -- (a2s);
%\draw (a1) -- (a2s);
%\draw (an1) -- (an2s) -- (an3) -- (an4s);
%\draw (an1s) -- (an2) -- (an3s) -- (an4);
%\draw (bns) -- (bn1) -- (bn2s) -- (bn3) -- (bn4s);
%\draw (bn) -- (bn1s) -- (bn2) -- (bn3s) -- (bn4);
%
%\draw [bend left=70] (a1s) to (a);
%\draw [bend right=15] (a2s) to (a);
%\draw [bend right=8] (an1s) to (a);
%
%\draw [bend right=70] (b1s) to (b);
%\draw [bend right=15] (bns) to (b);
%\draw (bn1s) to (b);
%\end{tikzpicture}
%\begin{tikzpicture}[xscale=1.09, yscale=0.9] %, inner sep=2pt]
%\node (a) at (1.25,0) {$a$};
%%\node [left=1pt of a] {$\cdots$};
%\node (ap) at (4.5,0) {$a^{ab}$};
%
%\node (a1) at (0,-1) {$a_1$};
%\node (a2) at (1,-1) {$a_2$};
%\node at (1.75,-1) {$\cdots$};
%\node (an) at (2.5,-1) {$a_n$};
%\node (a1ab) at (3.5,-1) {$a_1^{ab}$};
%\node (a2ab) at (4.5,-1) {$\cdots$};
%\node (a3ab) at (5.5,-1) {$a_{n^2+n}^{ab}$};
%
%\node (a1s) at (0,-2) {$a_1^{\square}$};
%\node (a2s) at (1,-2) {$a_2^{\square}$};
%\node at (1.75,-2) {$\cdots$};
%\node (ans) at (2.5,-2) {$a_n^{\square}$};
%\node (a1abs) at (3.5,-2) {$a_1^{ab\square}$};
%\node (a2abs) at (4.5,-2) {$\cdots$};
%\node (a3abs) at (5.5,-2) {$a_{n^2+n}^{ab\square}$};
%
%\node (triangle) at (6,0) {$\triangle^{ab}$};
%
%\node (bp) at (7.5,0) {$b^{ab}$};
%\node (b) at (10.75,0) {$b$};
%%\node [right=1pt of b] {$\cdots$};
%
%\node (b3ab) at (6.5,-1) {$b_{n^2+n}^{ab}$};
%\node (b2ab) at (7.5,-1) {$\cdots$};
%\node (b1ab) at (8.5,-1) {$b_1^{ab}$};
%\node (bn) at (9.5,-1) {$b_n$};
%\node (bn1) at (10.5,-1) {$b_{n-1}$};
%\node at (11.25,-1) {$\cdots$};
%\node (b1) at (12,-1) {$b_1$};
%
%\node (b3abs) at (6.5,-2) {$b_{n^2+n}^{ab\square}$};
%\node (b2abs) at (7.5,-2) {$\cdots$};
%\node (b1abs) at (8.5,-2) {$b_1^{ab\square}$};
%\node (bns) at (9.5,-2) {$b_n^{\square}$};
%\node (bn1s) at (10.5,-2) {$b_{n-1}^{\square}$};
%\node at (11.25,-2) {$\cdots$};
%\node (b1s) at (12,-2) {$b_1^{\square}$};
%
%%\node [draw, dashed, inner sep=5pt, rounded corners=5mm, fit=(a1) (a3abs)] {};
%%\node [draw, dashed, inner sep=5pt, rounded corners=5mm, fit=(b1) (b3abs)] {};
%
%\draw (a) -- (a1);
%\draw (a) -- (a2);
%\draw (a) -- (an);
%\draw (ap) -- (a1ab);
%\draw (ap) -- (a3ab);
%\draw (ap) -- (triangle) -- (bp);
%\draw (b) -- (b1);
%\draw (b) -- (bn);
%\draw (b) -- (bn1);
%\draw (bp) -- (b1ab);
%\draw (bp) -- (b3ab);
%
%\draw (a1) -- (a2);
%\draw (an) -- (a1ab);
%\draw (bn1) -- (bn) -- (b1ab);
%
%\draw (an) -- (ans);
%\draw (a1ab) -- (a1abs);
%\draw (a3ab) -- (a3abs);
%\draw (b1) -- (b1s);
%\draw (bn1) -- (bn1s);
%\draw (bn) -- (bns);
%\draw (b1ab) -- (b1abs);
%\draw (b3ab) -- (b3abs);
%
%\draw (a1) -- (a1s) -- (a2) -- (a2s);
%\draw (a1) -- (a2s);
%\draw (an) -- (a1abs);
%\draw (ans) -- (a1ab);
%\draw (bn1s) -- (bn) -- (b1abs);
%\draw (bn1) -- (bns) -- (b1ab);
%
%\draw [bend left=70] (a1s) to (a);
%\draw [bend right=15] (a2s) to (a);
%\draw [bend right=8] (ans) to (a);
%
%\draw [bend right=70] (b1s) to (b);
%\draw [bend right=15] (bn1s) to (b);
%\draw (bns) to (b);
%\end{tikzpicture}
\begin{tikzpicture}
\node (a) at (1.25,0) {$a$};

\node (a1) at (0,-1) {$a_1$};
\node (a2) at (1,-1) {$a_2$};
\node at (1.75,-1) {$\cdots$};
\node (an) at (2.5,-1) {$a_n$};

\node (a1s) at (0,-2) {$a_1^{\square}$};
\node (a2s) at (1,-2) {$a_2^{\square}$};
\node at (1.75,-2) {$\cdots$};
\node (ans) at (2.5,-2) {$a_n^{\square}$};

\draw (a) -- (a1);
\draw (a) -- (a2);
\draw (a) -- (an);
\draw (a1) -- (a2);

\draw (an) -- (ans);

\draw (a1) -- (a1s) -- (a2) -- (a2s);
\draw (a1) -- (a2s);

\draw [bend left=70] (a1s) to (a);
\draw [bend right=15] (a2s) to (a);
\draw [bend right=8] (ans) to (a);
\end{tikzpicture}
\caption{Gadget for each vertex $a$ of the original graph in the reduction from \SSFNC{} to \SSFN{}. The vertex $a$ may have additional neighbors from the original graph, and the vertices $a_n$ and $a_n^\square$ may have additional neighbors as depicted in Figure~\ref{fig:complementary-reduction-gadget2}.}
\label{fig:complementary-reduction-gadget1}
\end{figure}


==> figures/complementary-reduction-gadget2.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\node (ap) at (5.5,0) {$a^{ab}$};

\node (an) at (2.5,-1) {$a_n$};
\node (a1ab) at (3.5,-1) {$a_1^{ab}$};
\node (a2ab) at (4.5,-1) {$a_2^{ab}$};
\node at (5.5,-1) {$\cdots$};
\node (a1ab') at (6.5,-1) {$a_{n^2+n}^{ab}$};

\node (ans) at (2.5,-2) {$a_n^\square$};
\node (a1abs) at (3.5,-2) {$a_1^{ab\square}$};
\node (a2abs) at (4.5,-2) {$a_2^{ab\square}$};
\node at (5.5,-2) {$\cdots$};
\node (a1abs') at (6.5,-2) {$a_{n^2+n}^{ab\square}$};

\node (triangle) at (7,0) {$\triangle^{ab}$};

\node (bp) at (8.5,0) {$b^{ab}$};

\node (b1ab') at (7.5,-1) {$b_{n^2+n}^{ab}$};
\node at (8.5,-1) {$\cdots$};
\node (b2ab) at (9.5,-1) {$b_2^{ab}$};
\node (b1ab) at (10.5,-1) {$b_1^{ab}$};
\node (bn) at (11.5,-1) {$b_n$};

\node (b1abs') at (7.5,-2) {$b_{n^2+n}^{ab\square}$};
\node at (8.5,-2) {$\dots$};
\node (b2abs) at (9.5,-2) {$b_2^{ab\square}$};
\node (b1abs) at (10.5,-2) {$b_1^{ab\square}$};
\node (bns) at (11.5,-2) {$b_n^{\square}$};

\draw (ap) -- (a1ab);
\draw (ap) -- (a2ab);
\draw (ap) -- (a1ab');
\draw (ap) -- (triangle) -- (bp);
\draw (bp) -- (b1ab);
\draw (bp) -- (b2ab);
\draw (bp) -- (b1ab');

\draw (an) -- (a1ab) -- (a2ab);
\draw (bn) -- (b1ab) -- (b2ab);

\draw (an) -- (ans);
\draw (a1ab) -- (a1abs);
\draw (a2ab) -- (a2abs);
\draw (a1ab') -- (a1abs');
\draw (bn) -- (bns);
\draw (b1ab) -- (b1abs);
\draw (b2ab) -- (b2abs);
\draw (b1ab') -- (b1abs');

\draw (an) -- (a1abs) -- (a2ab);
\draw (ans) -- (a1ab) -- (a2abs);
\draw (bn) -- (b1abs) -- (b2ab);
\draw (bns) -- (b1ab) -- (b2abs);
\end{tikzpicture}
%\caption{Gadget for a pair of complementary vertices $(a,b)$ in the reduction from \SSFNC{} to \SSFN{}. The vertices $a$ and $b$ may have additional neighbors from the original graph.}
\caption{Gadget for each pair of complementary vertices $(a,b)$ in the reduction from \SSFNC{} to \SSFN{}. The vertices $a_n$, $a_n^\square$, $b_n$ and $b_n^\square$ have additional neighbors as depicted in Figure~\ref{fig:complementary-reduction-gadget1}.}
\label{fig:complementary-reduction-gadget2}
\end{figure}


==> figures/da-example-figure.tex <==
\begin{figure}
%\begin{center}
\centering
\begin{tikzpicture}
\node [draw,circle] (a) at (0.5,0) {$a$};
\node [draw,circle] (b) at (1.5,0) {$b$};
\node (c) at (0,-1) {$c$};
\node (d) at (1,-1) {$d$};
\node (e) at (2,-1) {$e$};

\draw (a) -- (b);
\draw (c) -- (a) -- (d) -- (b) -- (e);
\draw (c) -- (d) -- (e);
\draw [bend right] (c) to (e);
\end{tikzpicture}
%\end{center}
%\vspace{-2em}
\caption{A graph with a minimum non-empty defensive alliance indicated by circled vertices}
\label{fig:da-example}
\end{figure}


==> figures/da-example-figure2.tex <==
\begin{figure}
\centering
%\begin{center}
\begin{tikzpicture}
\node [draw,necessary] (a) at (0,0) {$a$};
\node (b) at (1,0) {$b$};
\node at (1.5,0) {$\neq$};
\node (c) at (2,0) {$c$};
\node [necessary] (g) at (3,0) {};
\node (d) at (0,-1) {$d^\square$};
\node (e) at (1,-1) {$e$};
\node [forbidden] (f) at (2,-1) {};

\draw (a) -- (b) -- (e) -- (a);
\draw (d) -- (e) -- (f);
\draw (e) -- (c);
\draw (c) -- (g);
\end{tikzpicture}
%\end{center}
%\vspace{-2em}
\caption{Illustration of forbidden, necessary and complementary vertices}
\label{fig:da-example2}
\end{figure}


==> figures/minmaxoutdegree-reduction-example.tex <==
\begin{figure}
\centering
%\begin{tikzpicture}[node distance=1mm and 8mm,bend angle=15]
\begin{tikzpicture}[yscale=0.6]
\node (a) at (-2,0) [necessary,label=$a$] {};
\node (b) at (2,0) [necessary,label=$b$] {};

\node (ab1) at (-1,2.5) {$a^b_1$};
\node (ab2) at (-1,1.5) {$a^b_2$};
\node (ab3) at (-1,0.5) {$a^b_3$};
\node (ab1s) at (-1,-0.5) {$a^{b\square}_1$};
\node (ab2s) at (-1,-1.5) {$a^{b\square}_2$};
\node (ab3s) at (-1,-2.5) {$a^{b\square}_3$};

\node (ba1) at (1,2.5) {$b^a_1$};
\node (ba2) at (1,1.5) {$b^a_2$};
\node (ba3) at (1,0.5) {$b^a_3$};
\node (ba1s) at (1,-0.5) {$b^{a\square}_1$};
\node (ba2s) at (1,-1.5) {$b^{a\square}_2$};
\node (ba3s) at (1,-2.5) {$b^{a\square}_3$};

\node (ha1) at (-3,2) [necessary,label=left:$h^a_1$] {};
\node (ha2) at (-3,1) [necessary,label=left:$h^a_2$] {};
\node (ha3) at (-3,0) [necessary,label=left:$h^a_3$] {};
\node (ha4) at (-3,-1) [necessary,label=left:$h^a_4$] {};
\node (ha5) at (-3,-2) [necessary,label=left:$h^a_5$] {};
\node (hb1) at (3,2) [necessary,label=right:$h^b_1$] {};
\node (hb2) at (3,1) [necessary,label=right:$h^b_2$] {};
\node (hb3) at (3,0) [necessary,label=right:$h^b_3$] {};
\node (hb4) at (3,-1) [necessary,label=right:$h^b_4$] {};
\node (hb5) at (3,-2) [necessary,label=right:$h^b_5$] {};

\foreach \v in {a,b}
  \foreach \i in {1,...,5}
    \draw (\v) -- (h\v\i);

\foreach \i in {1,...,3} {
  \draw (a) -- (ab\i);
  \draw (a) -- (ab\i s);
  \draw (b) -- (ba\i);
  \draw (b) -- (ba\i s);
}

\draw [dashed] (ab1) to (ba1);
\draw [dashed] (ab2) to (ba2);
\draw [dashed] (ab3) to (ba3);

\draw [dashed] (ba1) -- (ab2);
\draw [dashed] (ba2) -- (ab3);
\end{tikzpicture}
\caption{%
Result of our transformation on a sample \MMO\ instance with
$r=3$ and two vertices $a,b$ that are connected by an edge of weight~$3$.
Complementary vertex pairs are shown via dashed lines.
Necessary and forbidden vertices have a $\triangle$ and $\square$ symbol next
to their name, respectively.%
}
\label{fig:minmaxoutdegree-reduction-example}
\end{figure}


==> figures/necessary-reduction-example-figure.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=0.7,inner sep=2pt]
\node (a) at (2,4) {$a$};

\node (a1) at (1,5) [anonymous] {};
\node (a2) at (1,4) [anonymous] {};
\node (a3) at (1,3) [anonymous] {};

\node (a1s) at (0,5) [forbidden] {};
\node (a2s) at (0,4) [forbidden] {};
\node (a3s) at (0,3) [forbidden] {};

\node (ga) at (1,2) {$g_a$};
\node (ha) at (1,1) {$h_a$};
\node (gas) at (0,2) [forbidden] {};
\node (has) at (0,1) [forbidden] {};

\node (ap) at (3,1) {$a'$};
\node (ap1) at (4,2) [anonymous] {};
\node (ap2) at (4,1) [anonymous] {};
\node (ap3) at (4,0) [anonymous] {};
\node (ap1s) at (5,2) [forbidden] {};
\node (ap2s) at (5,1) [forbidden] {};
\node (ap3s) at (5,0) [forbidden] {};

\node (b) at (3,4) {$b$};

\node (b1) at (4,5) [anonymous] {};
\node (b2) at (4,4) [anonymous] {};
\node (b3) at (4,3) [anonymous] {};

\node (b1s) at (5,5) [forbidden] {};
\node (b2s) at (5,4) [forbidden] {};
\node (b3s) at (5,3) [forbidden] {};

\draw (a) -- (b);

\draw (a) -- (a1);
\draw (a) -- (a2);
\draw (a) -- (a3);

\draw (ap) -- (ga);
\draw (ap) -- (ha);

\draw (a1) -- (a1s);
\draw (a2) -- (a2s);
\draw (a3) -- (a3s);
\draw (ga) -- (gas);

\draw (a1) -- (a2) -- (a3) -- (ga) -- (ha);
\draw (a1) -- (a2s) -- (a3) -- (gas);
\draw (a1s) -- (a2) -- (a3s) -- (ga);
\draw (has) -- (ga);

\draw (b) -- (b1);
\draw (b) -- (b2);
\draw (b) -- (b3);

\draw (b1) -- (b1s);
\draw (b2) -- (b2s);
\draw (b3) -- (b3s);

\draw (ap) -- (ap1) -- (ap1s);
\draw (ap) -- (ap2) -- (ap2s);
\draw (ap) -- (ap3) -- (ap3s);

\draw (b1) -- (b2) -- (b3) -- (ap1) -- (ap2) -- (ap3);
\draw (b1) -- (b2s) -- (b3) -- (ap1s) -- (ap2) -- (ap3s);
\draw (b1s) -- (b2) -- (b3s) -- (ap1) -- (ap2s) -- (ap3);

\draw (ap1s) to (ap);
\draw [bend right] (ap2s) to (ap);
\draw (ap3s) to (ap);

\draw (a1s) -- (a);
\draw [bend left] (a2s) to (a);
\draw (a3s) -- (a);
\draw (b1s) -- (b);
\draw [bend right] (b2s) to (b);
\draw (b3s) -- (b);
\end{tikzpicture}
\caption{Result of the transformation $\tFN{}$ applied to an example graph with two adjacent vertices $a$ and $b$, where $b$ is necessary. Every solution in the depicted graph contains $a'$, $h_a$ and $b$.}
\label{fig:necessary-reduction-example-figure}
\end{figure}


==> figures/necessary-reduction-gadget1.tex <==
\begin{figure}
\centering
\begin{tikzpicture}%[node distance=3mm and 1mm]
%[scale=0.9,inner sep=2pt]
[xscale=1.5,inner sep=2pt,bend angle=20]
\node (a) at (2,2) {$a$};

\node (a1) at (0,1) {$a_1$};
\node (a2) at (1,1) {$a_2$};
\node (dots) at (2,1) {$\cdots$};
\node (an) at (3,1) {$a_n$};
\node (an1) at (4,1) {$a_{n+1}$};

\node (a1s) at (0,0) {$a_1^\square$};
\node (a2s) at (1,0) {$a_2^\square$};
\node (ans) at (3,0) {$a_n^\square$};
\node (an1s) at (4,0) {$a_{n+1}^\square$};

\node (ga) at (5,1) {$g_a$};
\node (gas) at (5,0) {$g_a^\square$};
\node (has) at (6,0) {$h_a^\square$};
\node (ha) at (6,1) {$h_a$};
\node (ap) at (5.5,2) {$a'$};

\draw [bend right] (a) to (a1);
\draw (a) -- (a2);
\draw (a) -- (an);
\draw [bend left] (a) to (an1);

\draw (ap) -- (ga);
\draw (ap) -- (ha);

\draw (a1) -- (a1s);
\draw (a2) -- (a2s);
\draw (an) -- (ans);
\draw (an1) -- (an1s);
\draw (ga) -- (gas);

\draw (a1) -- (a2);
\draw (an) -- (an1) -- (ga) -- (ha);
\draw (a1) -- (a2s);
\draw (a2) -- (a1s);
\draw (an) -- (an1s);
\draw (an1) -- (ans);
\draw (an1) -- (gas);
\draw (ga) -- (an1s);
\draw (has) -- (ga);

%\draw [bend left=90] (a1s) to (a);
\draw [bend left] (a1s) to (a);
\draw (a2s) -- (a);
\draw (ans) -- (a);
%\draw [out=210,in=290,looseness=1.5] (an1s) to (a);
\draw [bend right] (an1s) to (a);
\end{tikzpicture}
\caption{Illustration of the gadget that makes sure that every solution containing $a$ also contains $f_a$, $g_a$ and $a'$.
The vertex $a$ is a non-necessary, non-forbidden vertex from the \SSFN\ instance and may have other neighbors from this instance.
The vertex $a'$ additionally has the neighbors depicted in Figure~\ref{fig:necessary-reduction-gadget2}.}
\label{fig:necessary-reduction-gadget1}
\end{figure}


==> figures/necessary-reduction-gadget2.tex <==
\begin{figure}
\centering
\begin{tikzpicture}%[scale=0.9,inner sep=2pt]
[inner sep=2pt,bend angle=20]
\node (x) at (2,2) {$x$};

\node (x1) at (0,1) {$x_1$};
\node (x2) at (1,1) {$x_2$};
\node (xdots) at (2,1) {$\cdots$};
\node (xn) at (3,1) {$x_n$};
\node (xn1) at (4,1) {$x_{n+1}$};

\node (x1s) at (0,0) {$x_1^\square$};
\node (x2s) at (1,0) {$x_2^\square$};
\node (xns) at (3,0) {$x_n^\square$};
\node (xn1s) at (4,0) {$x_{n+1}^\square$};

\node (y) at (6,2) {$y$};

\node (y1) at (5,1) {$y_1$};
\node (ydots) at (6,1) {$\cdots$};
\node (yn1) at (7,1) {$y_{n+1}$};

\node (y1s) at (5,0) {$y_1^\square$};
\node (yn1s) at (7,0) {$y_{n+1}^\square$};

\node (ap) at (9,2) {$a'$};

\node (ap1) at (8,1) {$a'_1$};
\node (apdots) at (9,1) {$\cdots$};
\node (apn1) at (10,1) {$a'_{n+1}$};

\node (ap1s) at (8,0) {$a'^\square_1$};
\node (apn1s) at (10,0) {${a'^\square_{n+1}}$};

\node (bp) at (12,2) {$b'$};

\node (bp1) at (11,1) {$b'_1$};
\node (bpdots) at (12,1) {$\cdots$};
\node (bpn1) at (13,1) {$b'_{n+1}$};

\node (bp1s) at (11,0) {$b'^\square_1$};
\node (bpn1s) at (13,0) {$b'^\square_{n+1}$};

\draw (x2s) -- (x1) -- (x2) -- (x1s);
\draw (xn) -- (xn1) -- (y1);
\draw (xn) -- (xn1s) -- (y1);
\draw (xns) -- (xn1) -- (y1s);
\draw (ap1s) -- (yn1) -- (ap1) -- (yn1s);
\draw (bp1s) -- (apn1) -- (bp1) -- (apn1s);


\foreach \x in {x} {
  \draw [bend right] (\x) to (\x 1);
  \draw [bend right] (\x) to (\x 1s);
  \draw [bend left] (\x) to (\x n1);
  \draw [bend left] (\x) to (\x n1s);

  \draw (\x) -- (\x 2);
  \draw (\x) -- (\x 2s);
  \draw (\x) -- (\x n);
  \draw (\x) -- (\x ns);

	\foreach \y in {1,2,n,n1} {
		\draw (\x\y) -- (\x\y s);
	}
}

\foreach \x in {y,ap,bp} {
  \draw (\x) to (\x 1s);
  \draw (\x) to (\x n1s);

	\foreach \y in {1,n1} {
    \draw (\x) -- (\x\y) -- (\x\y s);
  }
}
\end{tikzpicture}
\caption{Illustration of the gadget that makes sure that every solution contains all necessary vertices if it contains some necessary vertex or if it contains $v'$ for some non-necessary vertex $v$.
Here we assume there are the four vertices $a,b,x,y$, among which $x$ and $y$ are necessary, and we use the ordering $x \preceq y \preceq a \preceq b$.}
\label{fig:necessary-reduction-gadget2}
\end{figure}


==> figures/td-example-figure.tex <==
\begin{figure}[t]%
\centering
$G$:
\begin{tikzpicture}[scale=0.75, baseline=(d.base)]
\node (a) at (0,1) {$a$};
\node (b) at (-1,0) {$b$};
\node (c) at (0,-1) {$c$};
\node (d) at (1,0) {$d$};
\draw (a) -- (b) -- (c) -- (d) -- (a) -- (c);
\end{tikzpicture}%
\hspace{2em}
$\calT$:
\begin{tikzpicture}[level/.style={sibling distance=8mm,level distance=12mm},
level 1/.style={level distance=8mm},
grow'=right, font=\footnotesize, anchor=west, growth parent anchor=west,
baseline=(root.base)]
\node (root) {$\emptyset$}
	child {node [label=above:$t^\calT_a$] {$\{a\}$}
		child {node [label=above:$t^\calT_c$] {$\{a,c\}$}
			child {node {$\{a,c\}$}
				child {node [label=above:$t^\calT_b$] {$\{a,b,c\}$}
					child {node {$\{a,b\}$}
						child {node {$\{a\}$}
							child {node {$\emptyset$}}
						}
					}
				}
			}
			child {node {$\{a,c\}$}
				child {node [label=below:$t^\calT_d$] {$\{a,c,d\}$}
					child {node {$\{c,d\}$}
						child {node {$\{d\}$}
							child {node {$\emptyset$}}
						}
					}
				}
			}
		}
	}
	;
\end{tikzpicture}%
\caption{A graph $G$ and a nice tree decomposition $\calT$ of $G$ rooted at the leftmost node}
\label{fig:td-example}
\end{figure}

